Improved QCD sum rule estimates of the higher twist contributions to polarised and unpolarised nucleon structure functions

We re-examine the estimates of the higher twist contributions to the integral of $g_1$, the polarised structure function of the nucleon, based on QCD sum rules. By including corrections both to the perturbative contribution and to the low energy contribution we find that the matrix elements of the relevant operators are more stable to variations of the Borel parameter $M^2$, allowing for a meaningful estimate of the matrix elements. We find that these matrix elements are typically twice as large as previous estimates. However, inserting these new estimates into the recently corrected expressions for the first moments of $g_1$ leads to corrections too small to affect the phenomenological analysis. For the unpolarised case the higher twist corrections to the GLS and Bjorken sum rules are substantial and bring the estimate of $\Lambda_{QCD}$ from the former into good agreement with that obtained from the $Q^2$ dependence of deep inelastic data.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%    FIG. 1 postscript file %%%%%%%%%%%%%%

%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   1 lw lt0  364  429 r 2324  429 d  364  429 r  364  469 d  494  429 r
  494  449 d  625  429 r  625  449 d  756  429 r  756  449 d  886  429 r
  886  449 d 1017  429 r 1017  469 d 1148  429 r 1148  449 d 1278  429 r
 1278  449 d 1409  429 r 1409  449 d 1540  429 r 1540  449 d 1670  429 r
 1670  469 d 1801  429 r 1801  449 d 1932  429 r 1932  449 d 2062  429 r
 2062  449 d 2193  429 r 2193  449 d 2324  429 r 2324  469 d  351  380 r
  350  379 d  351  378 d  352  379 d  351  380 d  362  404 r  360  392 d
  362  393 d  366  394 d  370  394 d  374  393 d  376  390 d  377  386 d
  377  385 d  376  381 d  374  379 d  370  378 d  366  378 d  362  379 d
  361  380 d  360  383 d  360  384 d  361  385 d  362  384 d  361  383 d
  370  394 r  372  393 d  375  390 d  376  386 d  376  385 d  375  381 d
  372  379 d  370  378 d  362  404 r  375  404 d  362  403 r  369  403 d
  375  404 d 1013  399 r 1015  400 d 1019  404 d 1019  378 d 1018  403 r
 1018  378 d 1013  378 r 1024  378 d 1648  399 r 1650  400 d 1654  404 d
 1654  378 d 1653  403 r 1653  378 d 1648  378 r 1659  378 d 1670  380 r
 1669  379 d 1670  378 d 1671  379 d 1670  380 d 1682  404 r 1679  392 d
 1682  393 d 1685  394 d 1689  394 d 1693  393 d 1695  390 d 1697  386 d
 1697  385 d 1695  381 d 1693  379 d 1689  378 d 1685  378 d 1682  379 d
 1680  380 d 1679  383 d 1679  384 d 1680  385 d 1682  384 d 1680  383 d
 1689  394 r 1692  393 d 1694  390 d 1695  386 d 1695  385 d 1694  381 d
 1692  379 d 1689  378 d 1682  404 r 1694  404 d 1682  403 r 1688  403 d
 1694  404 d 2316  399 r 2317  398 d 2316  397 d 2315  398 d 2315  399 d
 2316  402 d 2317  403 d 2321  404 d 2326  404 d 2330  403 d 2331  402 d
 2332  399 d 2332  397 d 2331  394 d 2327  392 d 2321  389 d 2319  388 d
 2316  385 d 2315  381 d 2315  378 d 2326  404 r 2329  403 d 2330  402 d
 2331  399 d 2331  397 d 2330  394 d 2326  392 d 2321  389 d 2315  380 r
 2316  381 d 2319  381 d 2325  379 d 2329  379 d 2331  380 d 2332  381 d
 2319  381 r 2325  378 d 2330  378 d 2331  379 d 2332  381 d 2332  384 d
  364  957 r 2324  957 d  364  957 r  364  916 d  494  957 r  494  937 d
  625  957 r  625  937 d  756  957 r  756  937 d  886  957 r  886  937 d
 1017  957 r 1017  916 d 1148  957 r 1148  937 d 1278  957 r 1278  937 d
 1409  957 r 1409  937 d 1540  957 r 1540  937 d 1670  957 r 1670  916 d
 1801  957 r 1801  937 d 1932  957 r 1932  937 d 2062  957 r 2062  937 d
 2193  957 r 2193  937 d 2324  957 r 2324  916 d  364  429 r  364  957 d
  364  429 r  384  429 d  364  605 r  404  605 d  364  781 r  384  781 d
  364  957 r  404  957 d  329  620 r  326  619 d  323  615 d  322  609 d
  322  605 d  323  599 d  326  595 d  329  594 d  332  594 d  336  595 d
  338  599 d  339  605 d  339  609 d  338  615 d  336  619 d  332  620 d
  329  620 d  327  619 d  326  618 d  324  615 d  323  609 d  323  605 d
  324  599 d  326  596 d  327  595 d  329  594 d  332  594 r  334  595 d
  336  596 d  337  599 d  338  605 d  338  609 d  337  615 d  336  618 d
  334  619 d  332  620 d  313  948 r  312  947 d  313  946 d  314  947 d
  313  948 d  323  967 r  324  966 d  323  965 d  322  966 d  322  967 d
  323  970 d  324  971 d  328  972 d  333  972 d  337  971 d  338  970 d
  339  967 d  339  965 d  338  962 d  334  960 d  328  957 d  326  956 d
  323  953 d  322  949 d  322  946 d  333  972 r  336  971 d  337  970 d
  338  967 d  338  965 d  337  962 d  333  960 d  328  957 d  322  948 r
  323  949 d  326  949 d  332  947 d  336  947 d  338  948 d  339  949 d
  326  949 r  332  946 d  337  946 d  338  947 d  339  949 d  339  952 d
 2324  429 r 2324  957 d 2324  429 r 2304  429 d 2324  605 r 2283  605 d
 2324  781 r 2304  781 d 2324  957 r 2283  957 d  364  874 r  625  700 d
  886  629 d 1148  589 d 1409  552 d 1670  533 d 1932  512 d 2193  499 d
 lt2  456  957 r  625  802 d  886  682 d 1148  681 d 1409  681 d 1670  686 d
 1932  689 d 2193  696 d lt0  536  537 r  501  517 d  536  497 d  584  537 r
  549  517 d  584  497 d  641  543 r  641  510 d  644  504 d  648  499 d
  655  497 d  659  497 d  666  499 d  670  504 d  672  510 d  672  543 d
  644  543 r  644  510 d  646  504 d  650  499 d  655  497 d  635  543 r
  650  543 d  666  543 r  679  543 d  704  565 r  706  568 d  706  563 d
  704  565 d  703  567 d  699  568 d  694  568 d  690  567 d  687  564 d
  687  561 d  688  559 d  690  557 d  692  556 d  700  554 d  703  552 d
  706  550 d  687  561 r  690  559 d  692  557 d  700  555 d  703  554 d
  704  552 d  706  550 d  706  544 d  703  542 d  699  540 d  694  540 d
  690  542 d  688  543 d  687  546 d  687  540 d  688  543 d  756  537 r
  791  517 d  756  497 d  804  537 r  839  517 d  804  497 d 1166  304 r
 1166  253 d 1168  304 r 1183  261 d 1166  304 r 1183  253 d 1200  304 r
 1183  253 d 1200  304 r 1200  253 d 1202  304 r 1202  253 d 1159  304 r
 1168  304 d 1200  304 r 1209  304 d 1159  253 r 1173  253 d 1192  253 r
 1209  253 d 1220  325 r 1221  323 d 1220  322 d 1218  323 d 1218  325 d
 1220  328 d 1221  329 d 1226  331 d 1231  331 d 1236  329 d 1237  328 d
 1238  325 d 1238  322 d 1237  319 d 1233  316 d 1226  313 d 1223  312 d
 1220  309 d 1218  305 d 1218  300 d 1231  331 r 1234  329 d 1236  328 d
 1237  325 d 1237  322 d 1236  319 d 1231  316 d 1226  313 d 1218  303 r
 1220  305 d 1223  305 d 1230  302 d 1234  302 d 1237  303 d 1238  305 d
 1223  305 r 1230  300 d 1236  300 d 1237  302 d 1238  305 d 1238  308 d
 1312  313 r 1308  309 d 1303  301 d 1298  292 d 1296  280 d 1296  270 d
 1298  258 d 1303  249 d 1308  241 d 1312  237 d 1308  309 r 1303  299 d
 1300  292 d 1298  280 d 1298  270 d 1300  258 d 1303  251 d 1308  241 d
 1360  297 r 1363  292 d 1363  304 d 1360  297 d 1356  301 d 1348  304 d
 1344  304 d 1336  301 d 1332  297 d 1329  292 d 1327  285 d 1327  273 d
 1329  265 d 1332  261 d 1336  256 d 1344  253 d 1348  253 d 1356  256 d
 1360  261 d 1344  304 r 1339  301 d 1334  297 d 1332  292 d 1329  285 d
 1329  273 d 1332  265 d 1334  261 d 1339  256 d 1344  253 d 1360  273 r
 1360  253 d 1363  273 r 1363  253 d 1353  273 r 1368  273 d 1382  273 r
 1411  273 d 1411  277 d 1408  282 d 1406  285 d 1401  287 d 1394  287 d
 1387  285 d 1382  280 d 1380  273 d 1380  268 d 1382  261 d 1387  256 d
 1394  253 d 1399  253 d 1406  256 d 1411  261 d 1408  273 r 1408  280 d
 1406  285 d 1394  287 r 1389  285 d 1384  280 d 1382  273 d 1382  268 d
 1384  261 d 1389  256 d 1394  253 d 1428  304 r 1444  253 d 1430  304 r
 1444  261 d 1461  304 r 1444  253 d 1420  304 r 1437  304 d 1454  304 r
 1468  304 d 1477  325 r 1478  323 d 1477  322 d 1475  323 d 1475  325 d
 1477  328 d 1478  329 d 1482  331 d 1488  331 d 1492  329 d 1494  328 d
 1495  325 d 1495  322 d 1494  319 d 1490  316 d 1482  313 d 1479  312 d
 1477  309 d 1475  305 d 1475  300 d 1488  331 r 1491  329 d 1492  328 d
 1494  325 d 1494  322 d 1492  319 d 1488  316 d 1482  313 d 1475  303 r
 1477  305 d 1479  305 d 1487  302 d 1491  302 d 1494  303 d 1495  305 d
 1479  305 r 1487  300 d 1492  300 d 1494  302 d 1495  305 d 1495  308 d
 1507  313 r 1512  309 d 1516  301 d 1521  292 d 1524  280 d 1524  270 d
 1521  258 d 1516  249 d 1512  241 d 1507  237 d 1512  309 r 1516  299 d
 1519  292 d 1521  280 d 1521  270 d 1519  258 d 1516  251 d 1512  241 d
 1878  159 r 1878  108 d 1880  159 r 1880  108 d 1895  144 r 1895  125 d
 1871  159 r 1909  159 d 1909  147 d 1907  159 d 1880  135 r 1895  135 d
 1871  108 r 1888  108 d 1926  159 r 1924  156 d 1926  154 d 1928  156 d
 1926  159 d 1926  142 r 1926  108 d 1928  142 r 1928  108 d 1919  142 r
 1928  142 d 1919  108 r 1936  108 d 1962  142 r 1957  140 d 1955  137 d
 1952  132 d 1952  128 d 1955  123 d 1957  120 d 1962  118 d 1967  118 d
 1972  120 d 1974  123 d 1976  128 d 1976  132 d 1974  137 d 1972  140 d
 1967  142 d 1962  142 d 1957  140 r 1955  135 d 1955  125 d 1957  120 d
 1972  120 r 1974  125 d 1974  135 d 1972  140 d 1974  137 r 1976  140 d
 1981  142 d 1981  140 d 1976  140 d 1955  123 r 1952  120 d 1950  116 d
 1950  113 d 1952  108 d 1960  106 d 1972  106 d 1979  104 d 1981  101 d
 1950  113 r 1952  111 d 1960  108 d 1972  108 d 1979  106 d 1981  101 d
 1981   99 d 1979   94 d 1972   92 d 1957   92 d 1950   94 d 1948   99 d
 1948  101 d 1950  106 d 1957  108 d 1998  113 r 1996  111 d 1998  108 d
 2000  111 d 1998  113 d 2065  149 r 2070  152 d 2077  159 d 2077  108 d
 2075  156 r 2075  108 d 2065  108 r 2087  108 d  364 1118 r 2324 1118 d
  364 1118 r  364 1158 d  494 1118 r  494 1138 d  625 1118 r  625 1138 d
  756 1118 r  756 1138 d  886 1118 r  886 1138 d 1017 1118 r 1017 1158 d
 1148 1118 r 1148 1138 d 1278 1118 r 1278 1138 d 1409 1118 r 1409 1138 d
 1540 1118 r 1540 1138 d 1670 1118 r 1670 1158 d 1801 1118 r 1801 1138 d
 1932 1118 r 1932 1138 d 2062 1118 r 2062 1138 d 2193 1118 r 2193 1138 d
 2324 1118 r 2324 1158 d  351 1069 r  350 1068 d  351 1067 d  352 1068 d
  351 1069 d  362 1093 r  360 1081 d  362 1082 d  366 1083 d  370 1083 d
  374 1082 d  376 1079 d  377 1075 d  377 1074 d  376 1070 d  374 1068 d
  370 1067 d  366 1067 d  362 1068 d  361 1069 d  360 1072 d  360 1073 d
  361 1074 d  362 1073 d  361 1072 d  370 1083 r  372 1082 d  375 1079 d
  376 1075 d  376 1074 d  375 1070 d  372 1068 d  370 1067 d  362 1093 r
  375 1093 d  362 1092 r  369 1092 d  375 1093 d 1013 1088 r 1015 1089 d
 1019 1093 d 1019 1067 d 1018 1092 r 1018 1067 d 1013 1067 r 1024 1067 d
 1648 1088 r 1650 1089 d 1654 1093 d 1654 1067 d 1653 1092 r 1653 1067 d
 1648 1067 r 1659 1067 d 1670 1069 r 1669 1068 d 1670 1067 d 1671 1068 d
 1670 1069 d 1682 1093 r 1679 1081 d 1682 1082 d 1685 1083 d 1689 1083 d
 1693 1082 d 1695 1079 d 1697 1075 d 1697 1074 d 1695 1070 d 1693 1068 d
 1689 1067 d 1685 1067 d 1682 1068 d 1680 1069 d 1679 1072 d 1679 1073 d
 1680 1074 d 1682 1073 d 1680 1072 d 1689 1083 r 1692 1082 d 1694 1079 d
 1695 1075 d 1695 1074 d 1694 1070 d 1692 1068 d 1689 1067 d 1682 1093 r
 1694 1093 d 1682 1092 r 1688 1092 d 1694 1093 d 2316 1088 r 2317 1087 d
 2316 1086 d 2315 1087 d 2315 1088 d 2316 1091 d 2317 1092 d 2321 1093 d
 2326 1093 d 2330 1092 d 2331 1091 d 2332 1088 d 2332 1086 d 2331 1083 d
 2327 1081 d 2321 1078 d 2319 1077 d 2316 1074 d 2315 1070 d 2315 1067 d
 2326 1093 r 2329 1092 d 2330 1091 d 2331 1088 d 2331 1086 d 2330 1083 d
 2326 1081 d 2321 1078 d 2315 1069 r 2316 1070 d 2319 1070 d 2325 1068 d
 2329 1068 d 2331 1069 d 2332 1070 d 2319 1070 r 2325 1067 d 2330 1067 d
 2331 1068 d 2332 1070 d 2332 1073 d  364 1646 r 2324 1646 d  364 1646 r
  364 1605 d  494 1646 r  494 1626 d  625 1646 r  625 1626 d  756 1646 r
  756 1626 d  886 1646 r  886 1626 d 1017 1646 r 1017 1605 d 1148 1646 r
 1148 1626 d 1278 1646 r 1278 1626 d 1409 1646 r 1409 1626 d 1540 1646 r
 1540 1626 d 1670 1646 r 1670 1605 d 1801 1646 r 1801 1626 d 1932 1646 r
 1932 1626 d 2062 1646 r 2062 1626 d 2193 1646 r 2193 1626 d 2324 1646 r
 2324 1605 d  364 1118 r  364 1646 d  364 1118 r  404 1118 d  364 1224 r
  384 1224 d  364 1329 r  404 1329 d  364 1435 r  384 1435 d  364 1540 r
  404 1540 d  364 1646 r  384 1646 d  329 1133 r  326 1132 d  323 1128 d
  322 1122 d  322 1118 d  323 1112 d  326 1108 d  329 1107 d  332 1107 d
  336 1108 d  338 1112 d  339 1118 d  339 1122 d  338 1128 d  336 1132 d
  332 1133 d  329 1133 d  327 1132 d  326 1131 d  324 1128 d  323 1122 d
  323 1118 d  324 1112 d  326 1109 d  327 1108 d  329 1107 d  332 1107 r
  334 1108 d  336 1109 d  337 1112 d  338 1118 d  338 1122 d  337 1128 d
  336 1131 d  334 1132 d  332 1133 d  313 1320 r  312 1319 d  313 1318 d
  314 1319 d  313 1320 d  323 1339 r  324 1338 d  323 1337 d  322 1338 d
  322 1339 d  323 1342 d  324 1343 d  328 1344 d  333 1344 d  337 1343 d
  338 1342 d  339 1339 d  339 1337 d  338 1334 d  334 1332 d  328 1329 d
  326 1328 d  323 1325 d  322 1321 d  322 1318 d  333 1344 r  336 1343 d
  337 1342 d  338 1339 d  338 1337 d  337 1334 d  333 1332 d  328 1329 d
  322 1320 r  323 1321 d  326 1321 d  332 1319 d  336 1319 d  338 1320 d
  339 1321 d  326 1321 r  332 1318 d  337 1318 d  338 1319 d  339 1321 d
  339 1324 d  313 1531 r  312 1530 d  313 1529 d  314 1530 d  313 1531 d
  333 1553 r  333 1529 d  334 1555 r  334 1529 d  334 1555 r  321 1536 d
  341 1536 d  329 1529 r  338 1529 d 2324 1118 r 2324 1646 d 2324 1118 r
 2283 1118 d 2324 1224 r 2304 1224 d 2324 1329 r 2283 1329 d 2324 1435 r
 2304 1435 d 2324 1540 r 2283 1540 d 2324 1646 r 2304 1646 d  364 1615 r
  625 1340 d  886 1247 d 1148 1202 d 1409 1175 d 1670 1157 d 1932 1148 d
 2193 1130 d lt2  579 1646 r  625 1475 d  886 1453 d 1148 1447 d 1409 1449 d
 1670 1455 d 1932 1462 d 2193 1461 d lt0  536 1244 r  501 1224 d  536 1204 d
  584 1244 r  549 1224 d  584 1204 d  641 1250 r  641 1217 d  644 1211 d
  648 1206 d  655 1204 d  659 1204 d  666 1206 d  670 1211 d  672 1217 d
  672 1250 d  644 1250 r  644 1217 d  646 1211 d  650 1206 d  655 1204 d
  635 1250 r  650 1250 d  666 1250 r  679 1250 d  690 1275 r  690 1247 d
  691 1275 r  707 1250 d  691 1272 r  707 1247 d  707 1275 r  707 1247 d
  686 1275 r  691 1275 d  703 1275 r  711 1275 d  686 1247 r  694 1247 d
  735 1272 r  736 1275 d  736 1270 d  735 1272 d  733 1274 d  729 1275 d
  724 1275 d  720 1274 d  718 1271 d  718 1268 d  719 1266 d  720 1264 d
  723 1263 d  731 1261 d  733 1259 d  736 1257 d  718 1268 r  720 1266 d
  723 1264 d  731 1262 d  733 1261 d  735 1259 d  736 1257 d  736 1251 d
  733 1249 d  729 1247 d  724 1247 d  720 1249 d  719 1250 d  718 1253 d
  718 1247 d  719 1250 d  786 1244 r  821 1224 d  786 1204 d  835 1244 r
  870 1224 d  835 1204 d  364 1807 r 2324 1807 d  364 1807 r  364 1847 d
  494 1807 r  494 1827 d  625 1807 r  625 1827 d  756 1807 r  756 1827 d
  886 1807 r  886 1827 d 1017 1807 r 1017 1847 d 1148 1807 r 1148 1827 d
 1278 1807 r 1278 1827 d 1409 1807 r 1409 1827 d 1540 1807 r 1540 1827 d
 1670 1807 r 1670 1847 d 1801 1807 r 1801 1827 d 1932 1807 r 1932 1827 d
 2062 1807 r 2062 1827 d 2193 1807 r 2193 1827 d 2324 1807 r 2324 1847 d
  351 1758 r  350 1757 d  351 1756 d  352 1757 d  351 1758 d  362 1782 r
  360 1770 d  362 1771 d  366 1772 d  370 1772 d  374 1771 d  376 1768 d
  377 1764 d  377 1763 d  376 1759 d  374 1757 d  370 1756 d  366 1756 d
  362 1757 d  361 1758 d  360 1761 d  360 1762 d  361 1763 d  362 1762 d
  361 1761 d  370 1772 r  372 1771 d  375 1768 d  376 1764 d  376 1763 d
  375 1759 d  372 1757 d  370 1756 d  362 1782 r  375 1782 d  362 1781 r
  369 1781 d  375 1782 d 1013 1777 r 1015 1778 d 1019 1782 d 1019 1756 d
 1018 1781 r 1018 1756 d 1013 1756 r 1024 1756 d 1648 1777 r 1650 1778 d
 1654 1782 d 1654 1756 d 1653 1781 r 1653 1756 d 1648 1756 r 1659 1756 d
 1670 1758 r 1669 1757 d 1670 1756 d 1671 1757 d 1670 1758 d 1682 1782 r
 1679 1770 d 1682 1771 d 1685 1772 d 1689 1772 d 1693 1771 d 1695 1768 d
 1697 1764 d 1697 1763 d 1695 1759 d 1693 1757 d 1689 1756 d 1685 1756 d
 1682 1757 d 1680 1758 d 1679 1761 d 1679 1762 d 1680 1763 d 1682 1762 d
 1680 1761 d 1689 1772 r 1692 1771 d 1694 1768 d 1695 1764 d 1695 1763 d
 1694 1759 d 1692 1757 d 1689 1756 d 1682 1782 r 1694 1782 d 1682 1781 r
 1688 1781 d 1694 1782 d 2316 1777 r 2317 1776 d 2316 1775 d 2315 1776 d
 2315 1777 d 2316 1780 d 2317 1781 d 2321 1782 d 2326 1782 d 2330 1781 d
 2331 1780 d 2332 1777 d 2332 1775 d 2331 1772 d 2327 1770 d 2321 1767 d
 2319 1766 d 2316 1763 d 2315 1759 d 2315 1756 d 2326 1782 r 2329 1781 d
 2330 1780 d 2331 1777 d 2331 1775 d 2330 1772 d 2326 1770 d 2321 1767 d
 2315 1758 r 2316 1759 d 2319 1759 d 2325 1757 d 2329 1757 d 2331 1758 d
 2332 1759 d 2319 1759 r 2325 1756 d 2330 1756 d 2331 1757 d 2332 1759 d
 2332 1762 d  364 2335 r 2324 2335 d  364 2335 r  364 2294 d  494 2335 r
  494 2315 d  625 2335 r  625 2315 d  756 2335 r  756 2315 d  886 2335 r
  886 2315 d 1017 2335 r 1017 2294 d 1148 2335 r 1148 2315 d 1278 2335 r
 1278 2315 d 1409 2335 r 1409 2315 d 1540 2335 r 1540 2315 d 1670 2335 r
 1670 2294 d 1801 2335 r 1801 2315 d 1932 2335 r 1932 2315 d 2062 2335 r
 2062 2315 d 2193 2335 r 2193 2315 d 2324 2335 r 2324 2294 d  364 1807 r
  364 2335 d  364 1807 r  384 1807 d  364 1913 r  404 1913 d  364 2018 r
  384 2018 d  364 2124 r  404 2124 d  364 2229 r  384 2229 d  364 2335 r
  404 2335 d  282 1913 r  304 1913 d  313 1904 r  312 1903 d  313 1902 d
  315 1903 d  313 1904 d  333 1926 r  333 1902 d  335 1928 r  335 1902 d
  335 1928 r  321 1909 d  341 1909 d  330 1902 r  338 1902 d  282 2124 r
  304 2124 d  313 2115 r  312 2114 d  313 2113 d  315 2114 d  313 2115 d
  323 2134 r  325 2133 d  323 2132 d  322 2133 d  322 2134 d  323 2137 d
  325 2138 d  328 2139 d  333 2139 d  337 2138 d  338 2137 d  340 2134 d
  340 2132 d  338 2129 d  335 2127 d  328 2124 d  326 2123 d  323 2120 d
  322 2116 d  322 2113 d  333 2139 r  336 2138 d  337 2137 d  338 2134 d
  338 2132 d  337 2129 d  333 2127 d  328 2124 d  322 2115 r  323 2116 d
  326 2116 d  332 2114 d  336 2114 d  338 2115 d  340 2116 d  326 2116 r
  332 2113 d  337 2113 d  338 2114 d  340 2116 d  340 2119 d  329 2350 r
  326 2349 d  323 2345 d  322 2339 d  322 2335 d  323 2329 d  326 2325 d
  329 2324 d  332 2324 d  336 2325 d  338 2329 d  339 2335 d  339 2339 d
  338 2345 d  336 2349 d  332 2350 d  329 2350 d  327 2349 d  326 2348 d
  324 2345 d  323 2339 d  323 2335 d  324 2329 d  326 2326 d  327 2325 d
  329 2324 d  332 2324 r  334 2325 d  336 2326 d  337 2329 d  338 2335 d
  338 2339 d  337 2345 d  336 2348 d  334 2349 d  332 2350 d 2324 1807 r
 2324 2335 d 2324 1807 r 2304 1807 d 2324 1913 r 2283 1913 d 2324 2018 r
 2304 2018 d 2324 2124 r 2283 2124 d 2324 2229 r 2304 2229 d 2324 2335 r
 2283 2335 d  364 1808 r  625 2069 d  886 2152 d 1148 2194 d 1409 2216 d
 1670 2231 d 1932 2241 d 2193 2248 d lt2  558 1807 r  625 2007 d  886 2026 d
 1148 2032 d 1409 2029 d 1670 2024 d 1932 2019 d 2193 2013 d lt0  505 2240 r
  505 2209 d  507 2240 r  507 2209 d  507 2233 r  512 2238 d  518 2240 d
  523 2240 d  529 2238 d  531 2233 d  531 2209 d  523 2240 r  527 2238 d
  529 2233 d  529 2209 d  531 2233 r  536 2238 d  542 2240 d  547 2240 d
  553 2238 d  556 2233 d  556 2209 d  547 2240 r  551 2238 d  553 2233 d
  553 2209 d  498 2240 r  507 2240 d  498 2209 r  514 2209 d  523 2209 r
  538 2209 d  547 2209 r  562 2209 d  572 2275 r  573 2273 d  572 2272 d
  571 2273 d  571 2275 d  572 2277 d  573 2279 d  577 2280 d  582 2280 d
  586 2279 d  588 2277 d  589 2275 d  589 2272 d  588 2269 d  584 2267 d
  577 2264 d  575 2263 d  572 2260 d  571 2256 d  571 2252 d  582 2280 r
  585 2279 d  586 2277 d  588 2275 d  588 2272 d  586 2269 d  582 2267 d
  577 2264 d  571 2255 r  572 2256 d  575 2256 d  581 2254 d  585 2254 d
  588 2255 d  589 2256 d  575 2256 r  581 2252 d  586 2252 d  588 2254 d
  589 2256 d  589 2259 d  674 2249 r  639 2229 d  674 2209 d  723 2249 r
  688 2229 d  723 2209 d  778 2255 r  793 2209 d  780 2255 r  793 2216 d
  809 2255 r  793 2209 d  771 2255 r  787 2255 d  802 2255 r  815 2255 d
  839 2277 r  840 2280 d  840 2275 d  839 2277 d  837 2279 d  833 2280 d
  828 2280 d  824 2279 d  821 2276 d  821 2273 d  823 2271 d  824 2269 d
  827 2268 d  835 2266 d  837 2264 d  840 2262 d  821 2273 r  824 2271 d
  827 2269 d  835 2267 d  837 2266 d  839 2264 d  840 2262 d  840 2256 d
  837 2254 d  833 2252 d  828 2252 d  824 2254 d  823 2255 d  821 2258 d
  821 2252 d  823 2255 d  890 2249 r  925 2229 d  890 2209 d  938 2249 r
  974 2229 d  938 2209 d  364 2496 r 2324 2496 d  364 2496 r  364 2536 d
  494 2496 r  494 2516 d  625 2496 r  625 2516 d  756 2496 r  756 2516 d
  886 2496 r  886 2516 d 1017 2496 r 1017 2536 d 1148 2496 r 1148 2516 d
 1278 2496 r 1278 2516 d 1409 2496 r 1409 2516 d 1540 2496 r 1540 2516 d
 1670 2496 r 1670 2536 d 1801 2496 r 1801 2516 d 1932 2496 r 1932 2516 d
 2062 2496 r 2062 2516 d 2193 2496 r 2193 2516 d 2324 2496 r 2324 2536 d
  351 2447 r  350 2446 d  351 2445 d  352 2446 d  351 2447 d  362 2471 r
  360 2459 d  362 2460 d  366 2461 d  370 2461 d  374 2460 d  376 2457 d
  377 2453 d  377 2452 d  376 2448 d  374 2446 d  370 2445 d  366 2445 d
  362 2446 d  361 2447 d  360 2450 d  360 2451 d  361 2452 d  362 2451 d
  361 2450 d  370 2461 r  372 2460 d  375 2457 d  376 2453 d  376 2452 d
  375 2448 d  372 2446 d  370 2445 d  362 2471 r  375 2471 d  362 2470 r
  369 2470 d  375 2471 d 1013 2466 r 1015 2467 d 1019 2471 d 1019 2445 d
 1018 2470 r 1018 2445 d 1013 2445 r 1024 2445 d 1648 2466 r 1650 2467 d
 1654 2471 d 1654 2445 d 1653 2470 r 1653 2445 d 1648 2445 r 1659 2445 d
 1670 2447 r 1669 2446 d 1670 2445 d 1671 2446 d 1670 2447 d 1682 2471 r
 1679 2459 d 1682 2460 d 1685 2461 d 1689 2461 d 1693 2460 d 1695 2457 d
 1697 2453 d 1697 2452 d 1695 2448 d 1693 2446 d 1689 2445 d 1685 2445 d
 1682 2446 d 1680 2447 d 1679 2450 d 1679 2451 d 1680 2452 d 1682 2451 d
 1680 2450 d 1689 2461 r 1692 2460 d 1694 2457 d 1695 2453 d 1695 2452 d
 1694 2448 d 1692 2446 d 1689 2445 d 1682 2471 r 1694 2471 d 1682 2470 r
 1688 2470 d 1694 2471 d 2316 2466 r 2317 2465 d 2316 2464 d 2315 2465 d
 2315 2466 d 2316 2469 d 2317 2470 d 2321 2471 d 2326 2471 d 2330 2470 d
 2331 2469 d 2332 2466 d 2332 2464 d 2331 2461 d 2327 2459 d 2321 2456 d
 2319 2455 d 2316 2452 d 2315 2448 d 2315 2445 d 2326 2471 r 2329 2470 d
 2330 2469 d 2331 2466 d 2331 2464 d 2330 2461 d 2326 2459 d 2321 2456 d
 2315 2447 r 2316 2448 d 2319 2448 d 2325 2446 d 2329 2446 d 2331 2447 d
 2332 2448 d 2319 2448 r 2325 2445 d 2330 2445 d 2331 2446 d 2332 2448 d
 2332 2451 d  364 3024 r 2324 3024 d  364 3024 r  364 2983 d  494 3024 r
  494 3004 d  625 3024 r  625 3004 d  756 3024 r  756 3004 d  886 3024 r
  886 3004 d 1017 3024 r 1017 2983 d 1148 3024 r 1148 3004 d 1278 3024 r
 1278 3004 d 1409 3024 r 1409 3004 d 1540 3024 r 1540 3004 d 1670 3024 r
 1670 2983 d 1801 3024 r 1801 3004 d 1932 3024 r 1932 3004 d 2062 3024 r
 2062 3004 d 2193 3024 r 2193 3004 d 2324 3024 r 2324 2983 d  364 2496 r
  364 3024 d  364 2496 r  404 2496 d  364 2562 r  384 2562 d  364 2628 r
  404 2628 d  364 2694 r  384 2694 d  364 2760 r  404 2760 d  364 2826 r
  384 2826 d  364 2892 r  404 2892 d  364 2958 r  384 2958 d  364 3024 r
  404 3024 d  329 2511 r  326 2510 d  323 2506 d  322 2500 d  322 2496 d
  323 2490 d  326 2486 d  329 2485 d  332 2485 d  336 2486 d  338 2490 d
  339 2496 d  339 2500 d  338 2506 d  336 2510 d  332 2511 d  329 2511 d
  327 2510 d  326 2509 d  324 2506 d  323 2500 d  323 2496 d  324 2490 d
  326 2487 d  327 2486 d  329 2485 d  332 2485 r  334 2486 d  336 2487 d
  337 2490 d  338 2496 d  338 2500 d  337 2506 d  336 2509 d  334 2510 d
  332 2511 d  313 2619 r  312 2618 d  313 2617 d  314 2618 d  313 2619 d
  323 2638 r  324 2637 d  323 2636 d  322 2637 d  322 2638 d  323 2641 d
  324 2642 d  328 2643 d  333 2643 d  337 2642 d  338 2641 d  339 2638 d
  339 2636 d  338 2633 d  334 2631 d  328 2628 d  326 2627 d  323 2624 d
  322 2620 d  322 2617 d  333 2643 r  336 2642 d  337 2641 d  338 2638 d
  338 2636 d  337 2633 d  333 2631 d  328 2628 d  322 2619 r  323 2620 d
  326 2620 d  332 2618 d  336 2618 d  338 2619 d  339 2620 d  326 2620 r
  332 2617 d  337 2617 d  338 2618 d  339 2620 d  339 2623 d  313 2751 r
  312 2750 d  313 2749 d  314 2750 d  313 2751 d  333 2773 r  333 2749 d
  334 2775 r  334 2749 d  334 2775 r  321 2756 d  341 2756 d  329 2749 r
  338 2749 d  313 2883 r  312 2882 d  313 2881 d  314 2882 d  313 2883 d
  337 2903 r  336 2902 d  337 2901 d  338 2902 d  338 2903 d  337 2906 d
  334 2907 d  331 2907 d  327 2906 d  324 2903 d  323 2901 d  322 2896 d
  322 2888 d  323 2884 d  326 2882 d  329 2881 d  332 2881 d  336 2882 d
  338 2884 d  339 2888 d  339 2889 d  338 2893 d  336 2896 d  332 2897 d
  331 2897 d  327 2896 d  324 2893 d  323 2889 d  331 2907 r  328 2906 d
  326 2903 d  324 2901 d  323 2896 d  323 2888 d  324 2884 d  327 2882 d
  329 2881 d  332 2881 r  334 2882 d  337 2884 d  338 2888 d  338 2889 d
  337 2893 d  334 2896 d  332 2897 d  313 3015 r  312 3014 d  313 3013 d
  314 3014 d  313 3015 d  328 3039 r  324 3038 d  323 3035 d  323 3032 d
  324 3029 d  328 3028 d  333 3028 d  337 3029 d  338 3032 d  338 3035 d
  337 3038 d  333 3039 d  328 3039 d  326 3038 d  324 3035 d  324 3032 d
  326 3029 d  328 3028 d  333 3028 r  336 3029 d  337 3032 d  337 3035 d
  336 3038 d  333 3039 d  328 3028 r  324 3027 d  323 3025 d  322 3023 d
  322 3018 d  323 3015 d  324 3014 d  328 3013 d  333 3013 d  337 3014 d
  338 3015 d  339 3018 d  339 3023 d  338 3025 d  337 3027 d  333 3028 d
  328 3028 r  326 3027 d  324 3025 d  323 3023 d  323 3018 d  324 3015 d
  326 3014 d  328 3013 d  333 3013 r  336 3014 d  337 3015 d  338 3018 d
  338 3023 d  337 3025 d  336 3027 d  333 3028 d 2324 2496 r 2324 3024 d
 2324 2496 r 2283 2496 d 2324 2562 r 2304 2562 d 2324 2628 r 2283 2628 d
 2324 2694 r 2304 2694 d 2324 2760 r 2283 2760 d 2324 2826 r 2304 2826 d
 2324 2892 r 2283 2892 d 2324 2958 r 2304 2958 d 2324 3024 r 2283 3024 d
  475 3024 r  625 2849 d  886 2746 d 1148 2699 d 1409 2675 d 1670 2658 d
 1932 2647 d 2193 2647 d lt2  583 3024 r  625 2900 d  886 2884 d 1148 2885 d
 1409 2892 d 1670 2898 d 1932 2906 d 2193 2917 d lt0  505 2639 r  505 2608 d
  507 2639 r  507 2608 d  507 2632 r  512 2637 d  518 2639 d  523 2639 d
  529 2637 d  531 2632 d  531 2608 d  523 2639 r  527 2637 d  529 2632 d
  529 2608 d  531 2632 r  536 2637 d  542 2639 d  547 2639 d  553 2637 d
  556 2632 d  556 2608 d  547 2639 r  551 2637 d  553 2632 d  553 2608 d
  498 2639 r  507 2639 d  498 2608 r  514 2608 d  523 2608 r  538 2608 d
  547 2608 r  562 2608 d  572 2674 r  573 2672 d  572 2671 d  571 2672 d
  571 2674 d  572 2676 d  573 2678 d  577 2679 d  582 2679 d  586 2678 d
  588 2676 d  589 2674 d  589 2671 d  588 2668 d  584 2666 d  577 2663 d
  575 2662 d  572 2659 d  571 2655 d  571 2651 d  582 2679 r  585 2678 d
  586 2676 d  588 2674 d  588 2671 d  586 2668 d  582 2666 d  577 2663 d
  571 2654 r  572 2655 d  575 2655 d  581 2653 d  585 2653 d  588 2654 d
  589 2655 d  575 2655 r  581 2651 d  586 2651 d  588 2653 d  589 2655 d
  589 2658 d  674 2648 r  639 2628 d  674 2608 d  723 2648 r  688 2628 d
  723 2608 d  778 2654 r  793 2608 d  780 2654 r  793 2615 d  809 2654 r
  793 2608 d  771 2654 r  787 2654 d  802 2654 r  815 2654 d  824 2679 r
  824 2651 d  825 2679 r  841 2654 d  825 2676 r  841 2651 d  841 2679 r
  841 2651 d  820 2679 r  825 2679 d  837 2679 r  845 2679 d  820 2651 r
  828 2651 d  869 2676 r  870 2679 d  870 2674 d  869 2676 d  868 2678 d
  864 2679 d  858 2679 d  854 2678 d  852 2675 d  852 2672 d  853 2670 d
  854 2668 d  857 2667 d  865 2665 d  868 2663 d  870 2661 d  852 2672 r
  854 2670 d  857 2668 d  865 2666 d  868 2665 d  869 2663 d  870 2661 d
  870 2655 d  868 2653 d  864 2651 d  858 2651 d  854 2653 d  853 2654 d
  852 2657 d  852 2651 d  853 2654 d  920 2648 r  956 2628 d  920 2608 d
  969 2648 r 1004 2628 d  969 2608 d
e
%%Trailer
EndPSPlot

%%%%%%%%%%%%%%    FIG. 2  postscript file %%%%%%%%%%%%%%
%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   1 lw lt0  500 1750 r  776 1750 d 2300 1750 r 2024 1750 d 1990 1824 d
 1952 1893 d 1909 1957 d 1863 2016 d 1813 2069 d 1760 2116 d 1704 2156 d
 1646 2190 d 1586 2216 d 1525 2235 d 1463 2246 d 1400 2250 d 1337 2246 d
 1275 2235 d 1214 2216 d 1154 2190 d 1096 2156 d 1040 2116 d  987 2069 d
  937 2016 d  891 1957 d  848 1893 d  810 1824 d  776 1750 d lt2  810 1676 d
  848 1607 d  891 1543 d  937 1484 d  987 1431 d 1040 1384 d 1096 1344 d
 1154 1310 d 1214 1284 d 1275 1265 d 1337 1254 d 1400 1250 d 1463 1254 d
 1525 1265 d 1586 1284 d 1646 1310 d 1704 1344 d 1760 1384 d 1813 1431 d
 1863 1484 d 1909 1543 d 1952 1607 d 1990 1676 d 2024 1750 d lt0 1372 2227 r
 1403 2281 d 1372 2281 r 1403 2227 d 1408 1273 r 1449 1250 d 1408 1227 d
 1439 1138 r 1439 1083 d 1442 1138 r 1442 1083 d 1439 1130 r 1434 1135 d
 1429 1138 d 1423 1138 d 1416 1135 d 1410 1130 d 1408 1122 d 1408 1117 d
 1410 1109 d 1416 1104 d 1423 1102 d 1429 1102 d 1434 1104 d 1439 1109 d
 1423 1138 r 1418 1135 d 1413 1130 d 1410 1122 d 1410 1117 d 1413 1109 d
 1418 1104 d 1423 1102 d 1431 1083 r 1449 1083 d  643 1773 r  684 1750 d
  643 1727 d  648 1638 r  648 1583 d  651 1638 r  651 1583 d  651 1630 r
  656 1635 d  661 1638 d  666 1638 d  674 1635 d  679 1630 d  682 1622 d
  682 1617 d  679 1609 d  674 1604 d  666 1602 d  661 1602 d  656 1604 d
  651 1609 d  666 1638 r  671 1635 d  677 1630 d  679 1622 d  679 1617 d
  677 1609 d  671 1604 d  666 1602 d  640 1638 r  651 1638 d  640 1583 r
  658 1583 d  928 2039 r  975 2048 d  958 2003 d  963 1938 r  963 1883 d
  966 1938 r  966 1883 d  966 1930 r  971 1935 d  976 1938 d  981 1938 d
  989 1935 d  994 1930 d  997 1922 d  997 1917 d  994 1909 d  989 1904 d
  981 1902 d  976 1902 d  971 1904 d  966 1909 d  981 1938 r  986 1935 d
  992 1930 d  994 1922 d  994 1917 d  992 1909 d  986 1904 d  981 1902 d
  955 1938 r  966 1938 d  955 1883 r  973 1883 d 1012 1925 r 1059 1925 d
 1106 1938 r 1106 1883 d 1109 1938 r 1109 1883 d 1106 1930 r 1101 1935 d
 1096 1938 d 1090 1938 d 1083 1935 d 1077 1930 d 1075 1922 d 1075 1917 d
 1077 1909 d 1083 1904 d 1090 1902 d 1096 1902 d 1101 1904 d 1106 1909 d
 1090 1938 r 1085 1935 d 1080 1930 d 1077 1922 d 1077 1917 d 1080 1909 d
 1085 1904 d 1090 1902 d 1098 1883 r 1116 1883 d 1143 2156 r 1143 2102 d
 1146 2156 r 1177 2107 d 1146 2151 r 1177 2102 d 1177 2156 r 1177 2102 d
 1135 2156 r 1146 2156 d 1169 2156 r 1185 2156 d 1135 2102 r 1151 2102 d
 1189 1385 r 1179 1352 d 1189 1385 r 1182 1352 d 1205 1385 r 1205 1352 d
 1205 1385 r 1208 1352 d 1171 1380 r 1176 1385 d 1184 1388 d 1218 1388 d
 1171 1380 r 1176 1383 d 1184 1385 d 1218 1385 d  782 1736 r  770 1736 d
  783 1737 r  769 1737 d  785 1738 r  767 1738 d  786 1739 r  766 1739 d
  787 1740 r  765 1740 d  788 1741 r  764 1741 d  789 1742 r  763 1742 d
  790 1743 r  762 1743 d  790 1744 r  762 1744 d  790 1745 r  762 1745 d
  790 1746 r  762 1746 d  790 1747 r  762 1747 d  791 1748 r  761 1748 d
  791 1749 r  761 1749 d  791 1750 r  761 1750 d  791 1751 r  761 1751 d
  791 1752 r  761 1752 d  791 1753 r  761 1753 d  791 1754 r  761 1754 d
  790 1755 r  762 1755 d  789 1756 r  763 1756 d  789 1757 r  763 1757 d
  788 1758 r  764 1758 d  788 1759 r  764 1759 d  787 1760 r  765 1760 d
  787 1761 r  765 1761 d  786 1762 r  766 1762 d  783 1763 r  769 1763 d
  780 1764 r  772 1764 d  778 1765 r  774 1765 d 2030 1736 r 2018 1736 d
 2031 1737 r 2017 1737 d 2033 1738 r 2015 1738 d 2034 1739 r 2014 1739 d
 2035 1740 r 2013 1740 d 2036 1741 r 2012 1741 d 2037 1742 r 2011 1742 d
 2038 1743 r 2010 1743 d 2038 1744 r 2010 1744 d 2038 1745 r 2010 1745 d
 2038 1746 r 2010 1746 d 2038 1747 r 2010 1747 d 2039 1748 r 2009 1748 d
 2039 1749 r 2009 1749 d 2039 1750 r 2009 1750 d 2039 1751 r 2009 1751 d
 2039 1752 r 2009 1752 d 2039 1753 r 2009 1753 d 2039 1754 r 2009 1754 d
 2038 1755 r 2010 1755 d 2037 1756 r 2011 1756 d 2037 1757 r 2011 1757 d
 2036 1758 r 2012 1758 d 2036 1759 r 2012 1759 d 2035 1760 r 2013 1760 d
 2035 1761 r 2013 1761 d 2034 1762 r 2014 1762 d 2031 1763 r 2017 1763 d
 2028 1764 r 2020 1764 d 2026 1765 r 2022 1765 d  631 1878 r  636 1885 d
  642 1888 d  647 1885 d  647 1880 d  644 1870 d  639 1852 d  642 1888 r
  644 1885 d  644 1880 d  642 1870 d  636 1852 d  644 1870 r  649 1880 d
  655 1885 d  660 1888 d  665 1888 d  670 1885 d  673 1883 d  673 1875 d
  670 1862 d  662 1833 d  665 1888 r  670 1883 d  670 1875 d  668 1862 d
  660 1833 d 2143 1878 r 2148 1885 d 2154 1888 d 2159 1885 d 2159 1880 d
 2156 1870 d 2151 1852 d 2154 1888 r 2156 1885 d 2156 1880 d 2154 1870 d
 2148 1852 d 2156 1870 r 2161 1880 d 2167 1885 d 2172 1888 d 2177 1888 d
 2182 1885 d 2185 1883 d 2185 1875 d 2182 1862 d 2174 1833 d 2177 1888 r
 2182 1883 d 2182 1875 d 2180 1862 d 2172 1833 d 1775  536 r 1775  473 d
 1778  536 r 1778  473 d 1796  518 r 1796  494 d 1766  536 r 1814  536 d
 1814  521 d 1811  536 d 1778  506 r 1796  506 d 1766  473 r 1787  473 d
 1835  536 r 1832  533 d 1835  530 d 1838  533 d 1835  536 d 1835  515 r
 1835  473 d 1838  515 r 1838  473 d 1826  515 r 1838  515 d 1826  473 r
 1847  473 d 1880  515 r 1874  512 d 1871  509 d 1868  503 d 1868  497 d
 1871  491 d 1874  488 d 1880  485 d 1886  485 d 1892  488 d 1895  491 d
 1898  497 d 1898  503 d 1895  509 d 1892  512 d 1886  515 d 1880  515 d
 1874  512 r 1871  506 d 1871  494 d 1874  488 d 1892  488 r 1895  494 d
 1895  506 d 1892  512 d 1895  509 r 1898  512 d 1904  515 d 1904  512 d
 1898  512 d 1871  491 r 1868  488 d 1865  482 d 1865  479 d 1868  473 d
 1877  470 d 1892  470 d 1901  467 d 1904  464 d 1865  479 r 1868  476 d
 1877  473 d 1892  473 d 1901  470 d 1904  464 d 1904  461 d 1901  455 d
 1892  452 d 1874  452 d 1865  455 d 1862  461 d 1862  464 d 1865  470 d
 1874  473 d 1925  479 r 1922  476 d 1925  473 d 1928  476 d 1925  479 d
 2003  524 r 2006  521 d 2003  518 d 2000  521 d 2000  524 d 2003  530 d
 2006  533 d 2015  536 d 2027  536 d 2036  533 d 2039  530 d 2042  524 d
 2042  518 d 2039  512 d 2030  506 d 2015  500 d 2009  497 d 2003  491 d
 2000  482 d 2000  473 d 2027  536 r 2033  533 d 2036  530 d 2039  524 d
 2039  518 d 2036  512 d 2027  506 d 2015  500 d 2000  479 r 2003  482 d
 2009  482 d 2024  476 d 2033  476 d 2039  479 d 2042  482 d 2009  482 r
 2024  473 d 2036  473 d 2039  476 d 2042  482 d 2042  488 d
e
%%Trailer
EndPSPlot

%%%%%%%%%%%%%%    FIG. 3 postscript file %%%%%%%%%%%%%%
%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   1 lw lt0  424  460 r 2313  460 d  424  460 r  424  511 d  550  460 r
  550  486 d  676  460 r  676  486 d  802  460 r  802  486 d  928  460 r
  928  486 d 1054  460 r 1054  511 d 1180  460 r 1180  486 d 1306  460 r
 1306  486 d 1432  460 r 1432  486 d 1558  460 r 1558  486 d 1683  460 r
 1683  511 d 1809  460 r 1809  486 d 1935  460 r 1935  486 d 2061  460 r
 2061  486 d 2187  460 r 2187  486 d 2313  460 r 2313  511 d  408  399 r
  407  397 d  408  396 d  410  397 d  408  399 d  423  429 r  419  413 d
  423  415 d  427  416 d  432  416 d  437  415 d  440  412 d  442  407 d
  442  405 d  440  400 d  437  397 d  432  396 d  427  396 d  423  397 d
  421  399 d  419  402 d  419  404 d  421  405 d  423  404 d  421  402 d
  432  416 r  435  415 d  439  412 d  440  407 d  440  405 d  439  400 d
  435  397 d  432  396 d  423  429 r  439  429 d  423  427 r  431  427 d
  439  429 d 1048  423 r 1051  424 d 1055  429 d 1055  396 d 1054  427 r
 1054  396 d 1048  396 r 1062  396 d 1655  423 r 1658  424 d 1662  429 d
 1662  396 d 1661  427 r 1661  396 d 1655  396 r 1669  396 d 1683  399 r
 1682  397 d 1683  396 d 1685  397 d 1683  399 d 1697  429 r 1694  413 d
 1697  415 d 1702  416 d 1707  416 d 1712  415 d 1715  412 d 1716  407 d
 1716  405 d 1715  400 d 1712  397 d 1707  396 d 1702  396 d 1697  397 d
 1696  399 d 1694  402 d 1694  404 d 1696  405 d 1697  404 d 1696  402 d
 1707  416 r 1710  415 d 1713  412 d 1715  407 d 1715  405 d 1713  400 d
 1710  397 d 1707  396 d 1697  429 r 1713  429 d 1697  427 r 1705  427 d
 1713  429 d 2303  423 r 2305  421 d 2303  420 d 2302  421 d 2302  423 d
 2303  426 d 2305  427 d 2310  429 d 2316  429 d 2321  427 d 2322  426 d
 2324  423 d 2324  420 d 2322  416 d 2318  413 d 2310  410 d 2307  408 d
 2303  405 d 2302  400 d 2302  396 d 2316  429 r 2319  427 d 2321  426 d
 2322  423 d 2322  420 d 2321  416 d 2316  413 d 2310  410 d 2302  399 r
 2303  400 d 2307  400 d 2314  397 d 2319  397 d 2322  399 d 2324  400 d
 2307  400 r 2314  396 d 2321  396 d 2322  397 d 2324  400 d 2324  404 d
  424 1635 r 2313 1635 d  424 1635 r  424 1584 d  550 1635 r  550 1610 d
  676 1635 r  676 1610 d  802 1635 r  802 1610 d  928 1635 r  928 1610 d
 1054 1635 r 1054 1584 d 1180 1635 r 1180 1610 d 1306 1635 r 1306 1610 d
 1432 1635 r 1432 1610 d 1558 1635 r 1558 1610 d 1683 1635 r 1683 1584 d
 1809 1635 r 1809 1610 d 1935 1635 r 1935 1610 d 2061 1635 r 2061 1610 d
 2187 1635 r 2187 1610 d 2313 1635 r 2313 1584 d  424  460 r  424 1635 d
  424  460 r  475  460 d  424  852 r  475  852 d  424 1244 r  475 1244 d
  424 1635 r  475 1635 d  381  479 r  377  477 d  373  473 d  372  465 d
  372  460 d  373  452 d  377  447 d  381  446 d  384  446 d  389  447 d
  392  452 d  394  460 d  394  465 d  392  473 d  389  477 d  384  479 d
  381  479 d  378  477 d  377  476 d  375  473 d  373  465 d  373  460 d
  375  452 d  377  449 d  378  447 d  381  446 d  384  446 r  388  447 d
  389  449 d  391  452 d  392  460 d  392  465 d  391  473 d  389  476 d
  388  477 d  384  479 d  360  841 r  359  839 d  360  838 d  362  839 d
  360  841 d  376  865 r  379  866 d  384  871 d  384  838 d  383  869 r
  383  838 d  376  838 r  391  838 d  360 1233 r  359 1231 d  360 1230 d
  362 1231 d  360 1233 d  373 1257 r  375 1255 d  373 1254 d  371 1255 d
  371 1257 d  373 1260 d  375 1261 d  379 1263 d  386 1263 d  391 1261 d
  392 1260 d  394 1257 d  394 1254 d  392 1250 d  387 1247 d  379 1244 d
  376 1242 d  373 1239 d  371 1234 d  371 1230 d  386 1263 r  389 1261 d
  391 1260 d  392 1257 d  392 1254 d  391 1250 d  386 1247 d  379 1244 d
  371 1233 r  373 1234 d  376 1234 d  384 1231 d  389 1231 d  392 1233 d
  394 1234 d  376 1234 r  384 1230 d  391 1230 d  392 1231 d  394 1234 d
  394 1238 d  360 1624 r  359 1622 d  360 1621 d  362 1622 d  360 1624 d
  373 1649 r  375 1648 d  373 1646 d  371 1648 d  371 1649 d  375 1652 d
  379 1654 d  386 1654 d  391 1652 d  392 1649 d  392 1645 d  391 1641 d
  386 1640 d  381 1640 d  386 1654 r  389 1652 d  391 1649 d  391 1645 d
  389 1641 d  386 1640 d  389 1638 d  392 1635 d  394 1632 d  394 1627 d
  392 1624 d  391 1622 d  386 1621 d  379 1621 d  375 1622 d  373 1624 d
  371 1627 d  371 1629 d  373 1630 d  375 1629 d  373 1627 d  391 1637 r
  392 1632 d  392 1627 d  391 1624 d  389 1622 d  386 1621 d 2313  460 r
 2313 1635 d 2313  460 r 2262  460 d 2313  852 r 2262  852 d 2313 1244 r
 2262 1244 d 2313 1635 r 2262 1635 d  424  942 r  676 1138 d  928 1063 d
 1180  997 d 1432  942 d 1683  907 d 1935  872 d 2187  852 d lt2  462  460 r
  676 1157 d  928 1150 d 1180 1142 d 1432 1134 d 1683 1130 d 1935 1122 d
 2187 1122 d lt0  596 1461 r  557 1439 d  596 1417 d  648 1461 r  610 1439 d
  648 1417 d  723 1468 r  716 1465 d  711 1461 d  708 1456 d  706 1446 d
  706 1439 d  708 1429 d  711 1425 d  716 1420 d  723 1417 d  728 1417 d
  735 1420 d  740 1425 d  742 1429 d  744 1439 d  744 1446 d  742 1456 d
  740 1461 d  735 1465 d  728 1468 d  723 1468 d  718 1465 d  713 1461 d
  711 1456 d  708 1446 d  708 1439 d  711 1429 d  713 1425 d  718 1420 d
  723 1417 d  728 1417 r  732 1420 d  737 1425 d  740 1429 d  742 1439 d
  742 1446 d  740 1456 d  737 1461 d  732 1465 d  728 1468 d  759 1495 r
  759 1464 d  760 1495 r  778 1467 d  760 1492 r  778 1464 d  778 1495 r
  778 1464 d  754 1495 r  760 1495 d  773 1495 r  782 1495 d  754 1464 r
  763 1464 d  808 1492 r  809 1495 d  809 1489 d  808 1492 d  806 1493 d
  802 1495 d  796 1495 d  792 1493 d  789 1490 d  789 1487 d  790 1485 d
  792 1483 d  795 1482 d  803 1479 d  806 1477 d  809 1475 d  789 1487 r
  792 1485 d  795 1483 d  803 1480 d  806 1479 d  808 1477 d  809 1475 d
  809 1469 d  806 1466 d  802 1464 d  796 1464 d  792 1466 d  790 1467 d
  789 1470 d  789 1464 d  790 1467 d  864 1461 r  902 1439 d  864 1417 d
  917 1461 r  955 1439 d  917 1417 d 1191  336 r 1191  285 d 1193  336 r
 1208  293 d 1191  336 r 1208  285 d 1225  336 r 1208  285 d 1225  336 r
 1225  285 d 1227  336 r 1227  285 d 1184  336 r 1193  336 d 1225  336 r
 1234  336 d 1184  285 r 1198  285 d 1217  285 r 1234  285 d 1245  357 r
 1246  355 d 1245  354 d 1243  355 d 1243  357 d 1245  360 d 1246  361 d
 1251  363 d 1256  363 d 1261  361 d 1262  360 d 1263  357 d 1263  354 d
 1262  351 d 1258  348 d 1251  345 d 1248  344 d 1245  341 d 1243  337 d
 1243  332 d 1256  363 r 1259  361 d 1261  360 d 1262  357 d 1262  354 d
 1261  351 d 1256  348 d 1251  345 d 1243  335 r 1245  337 d 1248  337 d
 1255  334 d 1259  334 d 1262  335 d 1263  337 d 1248  337 r 1255  332 d
 1261  332 d 1262  334 d 1263  337 d 1263  340 d 1337  345 r 1333  341 d
 1328  333 d 1323  324 d 1321  312 d 1321  302 d 1323  290 d 1328  281 d
 1333  273 d 1337  269 d 1333  341 r 1328  331 d 1325  324 d 1323  312 d
 1323  302 d 1325  290 d 1328  283 d 1333  273 d 1385  329 r 1388  324 d
 1388  336 d 1385  329 d 1381  333 d 1373  336 d 1369  336 d 1361  333 d
 1357  329 d 1354  324 d 1352  317 d 1352  305 d 1354  297 d 1357  293 d
 1361  288 d 1369  285 d 1373  285 d 1381  288 d 1385  293 d 1369  336 r
 1364  333 d 1359  329 d 1357  324 d 1354  317 d 1354  305 d 1357  297 d
 1359  293 d 1364  288 d 1369  285 d 1385  305 r 1385  285 d 1388  305 r
 1388  285 d 1378  305 r 1393  305 d 1407  305 r 1436  305 d 1436  309 d
 1433  314 d 1431  317 d 1426  319 d 1419  319 d 1412  317 d 1407  312 d
 1405  305 d 1405  300 d 1407  293 d 1412  288 d 1419  285 d 1424  285 d
 1431  288 d 1436  293 d 1433  305 r 1433  312 d 1431  317 d 1419  319 r
 1414  317 d 1409  312 d 1407  305 d 1407  300 d 1409  293 d 1414  288 d
 1419  285 d 1453  336 r 1469  285 d 1455  336 r 1469  293 d 1486  336 r
 1469  285 d 1445  336 r 1462  336 d 1479  336 r 1493  336 d 1502  357 r
 1503  355 d 1502  354 d 1500  355 d 1500  357 d 1502  360 d 1503  361 d
 1507  363 d 1513  363 d 1517  361 d 1519  360 d 1520  357 d 1520  354 d
 1519  351 d 1515  348 d 1507  345 d 1504  344 d 1502  341 d 1500  337 d
 1500  332 d 1513  363 r 1516  361 d 1517  360 d 1519  357 d 1519  354 d
 1517  351 d 1513  348 d 1507  345 d 1500  335 r 1502  337 d 1504  337 d
 1512  334 d 1516  334 d 1519  335 d 1520  337 d 1504  337 r 1512  332 d
 1517  332 d 1519  334 d 1520  337 d 1520  340 d 1532  345 r 1537  341 d
 1541  333 d 1546  324 d 1549  312 d 1549  302 d 1546  290 d 1541  281 d
 1537  273 d 1532  269 d 1537  341 r 1541  331 d 1544  324 d 1546  312 d
 1546  302 d 1544  290 d 1541  283 d 1537  273 d 1884  215 r 1884  164 d
 1886  215 r 1886  164 d 1901  200 r 1901  181 d 1877  215 r 1915  215 d
 1915  203 d 1913  215 d 1886  191 r 1901  191 d 1877  164 r 1894  164 d
 1932  215 r 1930  212 d 1932  210 d 1934  212 d 1932  215 d 1932  198 r
 1932  164 d 1934  198 r 1934  164 d 1925  198 r 1934  198 d 1925  164 r
 1942  164 d 1968  198 r 1963  196 d 1961  193 d 1958  188 d 1958  184 d
 1961  179 d 1963  176 d 1968  174 d 1973  174 d 1978  176 d 1980  179 d
 1982  184 d 1982  188 d 1980  193 d 1978  196 d 1973  198 d 1968  198 d
 1963  196 r 1961  191 d 1961  181 d 1963  176 d 1978  176 r 1980  181 d
 1980  191 d 1978  196 d 1980  193 r 1982  196 d 1987  198 d 1987  196 d
 1982  196 d 1961  179 r 1958  176 d 1956  172 d 1956  169 d 1958  164 d
 1966  162 d 1978  162 d 1985  160 d 1987  157 d 1956  169 r 1958  167 d
 1966  164 d 1978  164 d 1985  162 d 1987  157 d 1987  155 d 1985  150 d
 1978  148 d 1963  148 d 1956  150 d 1954  155 d 1954  157 d 1956  162 d
 1963  164 d 2004  169 r 2002  167 d 2004  164 d 2006  167 d 2004  169 d
 2066  208 r 2069  205 d 2066  203 d 2064  205 d 2064  208 d 2069  212 d
 2076  215 d 2086  215 d 2093  212 d 2095  208 d 2095  200 d 2093  196 d
 2086  193 d 2078  193 d 2086  215 r 2090  212 d 2093  208 d 2093  200 d
 2090  196 d 2086  193 d 2090  191 d 2095  186 d 2098  181 d 2098  174 d
 2095  169 d 2093  167 d 2086  164 d 2076  164 d 2069  167 d 2066  169 d
 2064  174 d 2064  176 d 2066  179 d 2069  176 d 2066  174 d 2093  188 r
 2095  181 d 2095  174 d 2093  169 d 2090  167 d 2086  164 d  424 1838 r
 2313 1838 d  424 1838 r  424 1889 d  550 1838 r  550 1864 d  676 1838 r
  676 1864 d  802 1838 r  802 1864 d  928 1838 r  928 1864 d 1054 1838 r
 1054 1889 d 1180 1838 r 1180 1864 d 1306 1838 r 1306 1864 d 1432 1838 r
 1432 1864 d 1558 1838 r 1558 1864 d 1683 1838 r 1683 1889 d 1809 1838 r
 1809 1864 d 1935 1838 r 1935 1864 d 2061 1838 r 2061 1864 d 2187 1838 r
 2187 1864 d 2313 1838 r 2313 1889 d  408 1777 r  407 1775 d  408 1774 d
  410 1775 d  408 1777 d  423 1807 r  419 1791 d  423 1793 d  427 1794 d
  432 1794 d  437 1793 d  440 1790 d  442 1785 d  442 1783 d  440 1778 d
  437 1775 d  432 1774 d  427 1774 d  423 1775 d  421 1777 d  419 1780 d
  419 1782 d  421 1783 d  423 1782 d  421 1780 d  432 1794 r  435 1793 d
  439 1790 d  440 1785 d  440 1783 d  439 1778 d  435 1775 d  432 1774 d
  423 1807 r  439 1807 d  423 1805 r  431 1805 d  439 1807 d 1048 1801 r
 1051 1802 d 1055 1807 d 1055 1774 d 1054 1805 r 1054 1774 d 1048 1774 r
 1062 1774 d 1655 1801 r 1658 1802 d 1662 1807 d 1662 1774 d 1661 1805 r
 1661 1774 d 1655 1774 r 1669 1774 d 1683 1777 r 1682 1775 d 1683 1774 d
 1685 1775 d 1683 1777 d 1697 1807 r 1694 1791 d 1697 1793 d 1702 1794 d
 1707 1794 d 1712 1793 d 1715 1790 d 1716 1785 d 1716 1783 d 1715 1778 d
 1712 1775 d 1707 1774 d 1702 1774 d 1697 1775 d 1696 1777 d 1694 1780 d
 1694 1782 d 1696 1783 d 1697 1782 d 1696 1780 d 1707 1794 r 1710 1793 d
 1713 1790 d 1715 1785 d 1715 1783 d 1713 1778 d 1710 1775 d 1707 1774 d
 1697 1807 r 1713 1807 d 1697 1805 r 1705 1805 d 1713 1807 d 2303 1801 r
 2305 1799 d 2303 1798 d 2302 1799 d 2302 1801 d 2303 1804 d 2305 1805 d
 2310 1807 d 2316 1807 d 2321 1805 d 2322 1804 d 2324 1801 d 2324 1798 d
 2322 1794 d 2318 1791 d 2310 1788 d 2307 1786 d 2303 1783 d 2302 1778 d
 2302 1774 d 2316 1807 r 2319 1805 d 2321 1804 d 2322 1801 d 2322 1798 d
 2321 1794 d 2316 1791 d 2310 1788 d 2302 1777 r 2303 1778 d 2307 1778 d
 2314 1775 d 2319 1775 d 2322 1777 d 2324 1778 d 2307 1778 r 2314 1774 d
 2321 1774 d 2322 1775 d 2324 1778 d 2324 1782 d  424 3013 r 2313 3013 d
  424 3013 r  424 2962 d  550 3013 r  550 2988 d  676 3013 r  676 2988 d
  802 3013 r  802 2988 d  928 3013 r  928 2988 d 1054 3013 r 1054 2962 d
 1180 3013 r 1180 2988 d 1306 3013 r 1306 2988 d 1432 3013 r 1432 2988 d
 1558 3013 r 1558 2988 d 1683 3013 r 1683 2962 d 1809 3013 r 1809 2988 d
 1935 3013 r 1935 2988 d 2061 3013 r 2061 2988 d 2187 3013 r 2187 2988 d
 2313 3013 r 2313 2962 d  424 1838 r  424 3013 d  424 1838 r  475 1838 d
  424 2006 r  449 2006 d  424 2174 r  475 2174 d  424 2342 r  449 2342 d
  424 2510 r  475 2510 d  424 2678 r  449 2678 d  424 2845 r  475 2845 d
  424 3013 r  449 3013 d  381 1857 r  377 1855 d  373 1851 d  372 1843 d
  372 1838 d  373 1830 d  377 1825 d  381 1824 d  384 1824 d  389 1825 d
  392 1830 d  394 1838 d  394 1843 d  392 1851 d  389 1855 d  384 1857 d
  381 1857 d  378 1855 d  377 1854 d  375 1851 d  373 1843 d  373 1838 d
  375 1830 d  377 1827 d  378 1825 d  381 1824 d  384 1824 r  388 1825 d
  389 1827 d  391 1830 d  392 1838 d  392 1843 d  391 1851 d  389 1854 d
  388 1855 d  384 1857 d  360 2163 r  359 2161 d  360 2160 d  362 2161 d
  360 2163 d  373 2187 r  375 2185 d  373 2184 d  371 2185 d  371 2187 d
  373 2190 d  375 2191 d  379 2193 d  386 2193 d  391 2191 d  392 2190 d
  394 2187 d  394 2184 d  392 2180 d  387 2177 d  379 2174 d  376 2172 d
  373 2169 d  371 2164 d  371 2160 d  386 2193 r  389 2191 d  391 2190 d
  392 2187 d  392 2184 d  391 2180 d  386 2177 d  379 2174 d  371 2163 r
  373 2164 d  376 2164 d  384 2161 d  389 2161 d  392 2163 d  394 2164 d
  376 2164 r  384 2160 d  391 2160 d  392 2161 d  394 2164 d  394 2168 d
  360 2499 r  359 2497 d  360 2496 d  362 2497 d  360 2499 d  386 2526 r
  386 2496 d  387 2529 r  387 2496 d  387 2529 r  370 2505 d  395 2505 d
  381 2496 r  392 2496 d  360 2834 r  359 2832 d  360 2831 d  362 2832 d
  360 2834 d  391 2859 r  389 2858 d  391 2856 d  392 2858 d  392 2859 d
  391 2862 d  387 2864 d  383 2864 d  378 2862 d  375 2859 d  373 2856 d
  371 2850 d  371 2840 d  373 2835 d  376 2832 d  381 2831 d  384 2831 d
  389 2832 d  392 2835 d  394 2840 d  394 2842 d  392 2847 d  389 2850 d
  384 2851 d  383 2851 d  378 2850 d  375 2847 d  373 2842 d  383 2864 r
  379 2862 d  376 2859 d  375 2856 d  373 2850 d  373 2840 d  375 2835 d
  378 2832 d  381 2831 d  384 2831 r  387 2832 d  391 2835 d  392 2840 d
  392 2842 d  391 2847 d  387 2850 d  384 2851 d 2313 1838 r 2313 3013 d
 2313 1838 r 2262 1838 d 2313 2006 r 2288 2006 d 2313 2174 r 2262 2174 d
 2313 2342 r 2288 2342 d 2313 2510 r 2262 2510 d 2313 2678 r 2288 2678 d
 2313 2845 r 2262 2845 d 2313 3013 r 2288 3013 d  437 3013 r  676 2599 d
  928 2379 d 1180 2250 d 1432 2177 d 1683 2107 d 1935 2067 d 2187 2041 d
 lt2  588 3013 r  676 2725 d  928 2711 d 1180 2716 d 1432 2733 d 1683 2741 d
 1935 2756 d 2187 2775 d lt0  596 2028 r  557 2006 d  596 1984 d  648 2028 r
  610 2006 d  648 1984 d  723 2035 r  716 2032 d  711 2028 d  708 2023 d
  706 2013 d  706 2006 d  708 1996 d  711 1992 d  716 1987 d  723 1984 d
  728 1984 d  735 1987 d  740 1992 d  742 1996 d  744 2006 d  744 2013 d
  742 2023 d  740 2028 d  735 2032 d  728 2035 d  723 2035 d  718 2032 d
  713 2028 d  711 2023 d  708 2013 d  708 2006 d  711 1996 d  713 1992 d
  718 1987 d  723 1984 d  728 1984 r  732 1987 d  737 1992 d  740 1996 d
  742 2006 d  742 2013 d  740 2023 d  737 2028 d  732 2032 d  728 2035 d
  775 2059 r  776 2062 d  776 2056 d  775 2059 d  773 2060 d  769 2062 d
  763 2062 d  759 2060 d  756 2057 d  756 2054 d  757 2052 d  759 2050 d
  762 2049 d  770 2046 d  773 2044 d  776 2042 d  756 2054 r  759 2052 d
  762 2050 d  770 2047 d  773 2046 d  775 2044 d  776 2042 d  776 2036 d
  773 2033 d  769 2031 d  763 2031 d  759 2033 d  757 2034 d  756 2037 d
  756 2031 d  757 2034 d  831 2028 r  869 2006 d  831 1984 d  884 2028 r
  922 2006 d  884 1984 d
e
%%Trailer
EndPSPlot
